Data-Aided Regularization of Direct-Estimate Combiner in Distributed MIMO Systems

This paper explores the data-aided regularization of the direct-estimate combiner in the uplink of a distributed multiple-input multiple-output system. The network-wide combiner can be computed directly from the pilot signal received at each access point, eliminating the need for explicit channel estimation. However, the sample covariance matrix of the received pilot signal that is used in its computation may significantly deviate from the actual covariance matrix when the number of pilot symbols is limited. To address this, we apply a regularization to the sample covariance matrix using a shrinkage coefficient based on the received data signal. Initially, the shrinkage coefficient is determined by minimizing the difference between the sample covariance matrices obtained from the received pilot and data signals. Given the limitations of this approach in interference-limited scenarios, the shrinkage coefficient is iteratively optimized using the sample mean squared error of the hard-decision symbols, which is more closely related to the actual system's performance, e.g., the symbol error rate (SER). Numerical results demonstrate that the proposed regularization of the direct-estimate combiner significantly enhances the SER, particularly when the number of pilot symbols is limited.

==> Figs/fig1plot.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6cm,
	xmin=0, xmax=22,
	ymin=1e-4, ymax=1,
    xlabel={$\rho_k$ [dBm]},
    ylabel={SER },
	xtick={2,6,10,14,18,22},
%	yticklabels={0,10,20,30,\textcolor{white}{35}},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    legend pos=south east,
    legend cell align=left,
    legend style={at={(0.01,0.01)}, anchor=south west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	grid=both,
 %legend style={/tikz/every even column/.append style={column sep=0.5cm}}]
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
 ymode=log,
    log basis y={10}
]


\addplot[dashed, line width=1pt, magenta, mark=triangle, mark options={solid}]
table[x expr={30+\thisrow{pwrdB}}, y=DE,  , col sep=comma] 
{Figs/fig1data.txt};
\addlegendentry{{No reg.}};

\addplot[line width=1pt, red, mark=o, mark options={solid}]
table[x expr={30+\thisrow{pwrdB}}, y=dataCov, col sep=comma] 
{Figs/fig1data.txt};
\addlegendentry{{Reg. data}};

\addplot[line width=1pt,  blue, mark=x, mark options={solid}]
table[x expr={30+\thisrow{pwrdB}}, y=DEgrd,  , col sep=comma] 
{Figs/fig1data.txt};
\addlegendentry{{Reg. data iter.}};

\addplot[dashed, line width=1pt, green, mark=diamond, mark options={solid}]
table[x expr={30+\thisrow{pwrdB}}, y=DEsearch,  , col sep=comma] 
{Figs/fig1data.txt};
\addlegendentry{{Reg. exh.}};

\addplot[dotted, line width=1pt, black, mark=+, mark options={solid}]
table[x expr={30+\thisrow{pwrdB}}, y=Idl, col sep=comma] 
{Figs/fig1data.txt};
\addlegendentry{{Perfect CSI}};

\end{axis}

\end{tikzpicture}

==> Figs/fig2plot.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6cm,
	xmin=0, xmax=22,
	ymin=1e-4, ymax=1,
    xlabel={$\rho_k$ [dBm]},
    ylabel={SER },
	xtick={2,6,10,14,18,22},
%	yticklabels={0,10,20,30,\textcolor{white}{35}},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    legend pos=south east,
    legend cell align=left,
    legend style={at={(0.01,0.01)}, anchor=south west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	grid=both,
 %legend style={/tikz/every even column/.append style={column sep=0.5cm}}]
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
 ymode=log,
    log basis y={10}
]



\addplot[dashed, line width=1pt, magenta, mark=triangle, mark options={solid}]
table[x expr={30+\thisrow{pwrdB}}, y=DE,  , col sep=comma] 
{Figs/fig2data.txt};
\addlegendentry{{No reg.}};

\addplot[line width=1pt, red, mark=o, mark options={solid}]
table[x expr={30+\thisrow{pwrdB}}, y=dataCov, col sep=comma] 
{Figs/fig2data.txt};
\addlegendentry{{Reg. data}};

\addplot[line width=1pt,  blue, mark=x, mark options={solid}]
table[x expr={30+\thisrow{pwrdB}}, y=DEgrd,  , col sep=comma] 
{Figs/fig2data.txt};
\addlegendentry{{Reg. data iter.}};

\addplot[dashed, line width=1pt, green, mark=diamond, mark options={solid}]
table[x expr={30+\thisrow{pwrdB}}, y=DEsearch,  , col sep=comma] 
{Figs/fig2data.txt};
\addlegendentry{{Reg. exh.}};

\addplot[dotted, line width=1pt, black, mark=+, mark options={solid}]
table[x expr={30+\thisrow{pwrdB}}, y=Idl, col sep=comma] 
{Figs/fig2data.txt};
\addlegendentry{{Perfect CSI}};

\end{axis}

\end{tikzpicture}

==> Figs/fig3plot.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6cm,
	xmin=8, xmax=24,
	ymin=1e-3, ymax=0.2,
    xlabel={$\tau^{\pilot}$},
    ylabel={SER },
	%xtick={-30,-26,-24,-20,-16,-12,-8},
%	yticklabels={0,10,20,30,\textcolor{white}{35}},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    legend pos=south east,
    legend cell align=left,
    legend style={at={(0.99,0.99)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	grid=both,
 %legend style={/tikz/every even column/.append style={column sep=0.5cm}}]
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
 ymode=log,
    log basis y={10}
]



\addplot[dashed, line width=1pt, magenta, mark=triangle, mark options={solid}]
table[x=pltLen, y=DE,  , col sep=comma] 
{Figs/fig3data.txt};
\addlegendentry{{No reg.}};

\addplot[line width=1pt, red, mark=o, mark options={solid}]
table[x=pltLen, y=dataCov, col sep=comma] 
{Figs/fig3data.txt};
\addlegendentry{{Reg. data}};

\addplot[line width=1pt,  blue, mark=x, mark options={solid}]
table[x=pltLen, y=DEgrd,  , col sep=comma] 
{Figs/fig3data.txt};
\addlegendentry{{Reg. data iter.}};

\addplot[dashed, line width=1pt, green, mark=diamond, mark options={solid}]
table[x=pltLen, y=DEsearch,  , col sep=comma] 
{Figs/fig3data.txt};
\addlegendentry{{Reg. exh.}};

\addplot[dotted, line width=1pt, black, mark=+, mark options={solid}]
table[x=pltLen, y=Idl, col sep=comma] 
{Figs/fig3data.txt};
\addlegendentry{{Perfect CSI}};

\end{axis}

\end{tikzpicture}
